Iterative Reed-Muller Decoding

Reed-Muller (RM) codes are known for their good maximum likelihood (ML) performance in the short block-length regime. Despite being one of the oldest classes of channel codes, finding a low complexity soft-input decoding scheme is still an open problem. In this work, we present a belief propagation (BP) decoding architecture for RM codes based on their rich automorphism group. The decoding algorithm can be seen as a generalization of multiple-bases belief propagation (MBBP) using polar BP as constituent decoders. We provide extensive error-rate performance simulations and compare our results to existing decoding schemes. We report a near-ML performance for the RM(3,7)-code (e.g., 0.05 dB away from the ML bound at BLER of $10^{-4}$) at a competitive computational cost. To the best of our knowledge, our proposed decoder achieves the best performance of all iterative RM decoders presented thus far.

==> tikz/Auto_Decoder.tikz <==
\begin{tikzpicture}
\tikzset{
edge/.style = {thick,black},
mydiamond/.style={draw, diamond, aspect=2.7,text width=1.75cm, inner sep=0pt,  fill=white!90!red},
BPrectangle/.style={rectangle, draw, minimum size=1.5cm, fill=white!90!gray},
intrect/.style={rectangle, draw, minimum size=1cm, fill=white!90!gray}
}

\tikzstyle{conn} = [-{Latex[length=2mm,width=2mm]}];

\node[draw,shape=circle, fill=black, inner sep=0pt,minimum size=0.15cm, label=below:{$\mathbf{y}$}] (Lch) at (2, 0.5) {};


\draw [edge, dotted] (-2,-0.5)--(-2,-1);
\draw [edge] (Lch)--(1.5,0.5)--(1.5,-0.5);
\draw [edge, dotted] (1.5,-0.5)--(1.5,-1);

\draw [edge, black,-, dotted] (-4.5,-0.5)--(-4.5,-1);


\draw [edge, black,-, dotted] (.5,-0.5)--(.5,-1);

\node[BPrectangle] (BP1) at (-2, 3) {SC / \textbf{BP} / SCL};
\node[intrect] (int1) at (.5, 3) {$ \pi_1 $};
\node[intrect] (deint1) at (-4.5, 3) {$ \pi_1^{-1} $};
\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,3)--(int1);

\node[BPrectangle] (BP2) at (-2, 1) {SC / \textbf{BP} / SCL};
\node[intrect] (int2) at (.5, 1) {$ \pi_2 $};
\node[intrect] (deint2) at (-4.5, 1) {$ \pi_2^{-1} $};
\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,1)--(int2);

\node[BPrectangle] (BP3) at (-2, -2) {SC / \textbf{BP} / SCL};
\node[intrect] (int3) at (.5, -2) {$ \pi_M $};
\node[intrect] (deint3) at (-4.5, -2) {$ \pi_M^{-1} $};
\draw [edge,conn] (1.5,-1)--(1.5,-2)--(int3);

\draw [edge,conn](int1) to node[above] {$\mathbf{y}'_1$} (BP1);
\draw [edge,conn](int2) to node[above] {$\mathbf{y}'_2$} (BP2);
\draw [edge,conn](int3) to node[above] {$\mathbf{y}'_M$} (BP3);

\draw [edge,conn](BP1) to node[above] {$\hat{\mathbf{x}}'_1$} (deint1);
\draw [edge,conn](BP2) to node[above] {$\hat{\mathbf{x}}'_2$} (deint2);
\draw [edge,conn](BP3) to node[above] {$\hat{\mathbf{x}}'_M$} (deint3);

\draw [edge,conn](deint1) to node[above] {$\hat{\mathbf{x}}_1$} (-6.5,3);
\draw [edge,conn](deint2) to node[above] {$\hat{\mathbf{x}}_2$} (-6.5,1);
\draw [edge,conn](deint3) to node[above] {$\hat{\mathbf{x}}_M$} (-6.5,-2);


\node[] (int) at (-2,-3.8) {Bit (de-) interleavers};
\draw [black,-, ] (int)--(.5,-2.6);
\draw [black,-] (int)--(-4.5,-2.6);

\node[rectangle, draw, minimum width=6cm, minimum height=0.3cm, text height=0.3cm, text depth=0.3cm,text centered,rotate=90, fill=white!90!cyan] (decide) at (-7, 0.5) {$\hat{\mathbf{x}}=\underset{\hat{\mathbf{x}}_{j},j\in\left\{ 1,\dots,M\right\} }{\mathrm{argmin}}\left\Vert \mathbf{y}-\hat{\mathbf{x}}_{j}\right\Vert $};

\draw [edge,conn] (Lch)--(1.75,0.5)--(1.75,4)--(-7,4)to node[right] {$\mathbf{y}$}(decide);

\draw [edge,conn](decide) to node[above] {$\hat{\mathbf{x}}$} (-8.5,0.5);


\end{tikzpicture}

==> tikz/complexity_barchart.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.69, 0.878,0.902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.0in,
%at={(0.0in,0.481in)},
scale only axis,
xmin=0,
xmax=12,
ymin=0,
ymax=2300,
ymode=log,
%     yminorticks=true,
%     ymajorgrids,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={Decoder},
xticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={Weighted Complexity [$ \cdot 10^5 $]},
legend columns=6, 
transpose legend,
legend style={at={(0.015,1.57)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,/tikz/column 2/.style={column sep=5pt}}
]

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	0.5   263.4\\
	1.5   263.4\\	
};
\addlegendentry{MBBP, $M=60$, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 1,10) {MBBP};

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	2.5   1853.9\\
	3.5   1853.9\\	
};
\addlegendentry{Neural-BP, $ N_\mathrm{it}=30 $ }
\node[rotate=90] at (axis cs: 3,10) {Neural-BP};

\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{\underline{Pruned-NBP}}}

\addplot[ybar interval, fill=gelb, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	4   55.6\\
	5   55.6\\	
};
\addlegendentry{$ D_1 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 4.5,10) {$ D_1 $};

\addplot[ybar interval, fill=orange, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	5   47.5\\
	6   47.5\\	
};
\addlegendentry{$ D_2 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 5.5,10) {$ D_2 $};

\addplot[ybar interval, fill=brown, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	6   55.6\\
	7   55.6\\	
};
\addlegendentry{$ D_3 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 6.5,10) {$ D_3 $};

\node[] at (axis cs: 5.5,120) {\textbf{Pruned-NBP}};
\addplot[<->,black,line legend,sharp plot,update limits=false,dashed,forget plot] coordinates {(4,100) (7,100)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(4,55.6) (4,200)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(7,55.6) (7,200)};

\addplot[ybar interval, fill=aqua, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	1.5   463.6\\
	2.5   463.6\\
};
\addlegendentry{MWPC-BP, $ N_\mathrm{it}=30 $}
\node[rotate=90] at (axis cs: 2,10) {MWPC-BP};

\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{\underline{Aut-BP / BPL}}} 

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=horizontal lines}] table[row sep=crcr] {%
	x	y\\
	7.5   853.8\\
	8.5   853.8\\	
};
\addlegendentry{$M=32$, $ N_\mathrm{it,max}=200 $ (no stopping)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	8.5   20.6\\
	9.5   20.6\\	
};
\addlegendentry{$M=32$, (with stopping, @ $3.65$ dB)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=vertical lines}] table[row sep=crcr] {%
	x	y\\
	9.5   213.5\\
	10.5   213.5\\	
};
\addlegendentry{$M=8$, $ N_\mathrm{it,max}=200 $ (no stopping)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=dots}] table[row sep=crcr] {%
	x	y\\
	10.5  4.5\\
	11.5  4.5\\	
};
\addlegendentry{$M=8$, (with stopping, @ $3.84$ dB)}

\node[] at (axis cs: 9.5,1450) {\textbf{Aut-BP / BPL}};
\addplot[<->,black,line legend,sharp plot,update limits=false,dashed,forget plot] coordinates {(7.5,1200) (11.5,1200)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(7.5,853.8) (7.5,2000)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(11.5,4.5) (11.5,2000)};

\end{axis}
\end{tikzpicture}%

==> tikz/factor_graph.tikz <==
\begin{tikzpicture}[yscale=.6]
\tikzstyle{every node}=[font=\Large]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot];
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm];
%\tikzstyle{reducednode} = [dspnodefull,minimum size=1mm];
\tikzstyle{normalline} = [line width = 0.5mm];
\tikzstyle{halfline} = [line width = 0.5mm, dashed];
\tikzstyle{conn} = [dspconn, line width = 0.5mm];

\node[frozennode] (u0) at (0.00, 7) {};
\node[left] at (0.00, 7) {$ u_{0} $};
\node[frozennode] (u1) at (0.00, 6) {};
\node[left] at (0.00, 6) {$ u_{1} $};
\node[frozennode] (u2) at (0.00, 5) {};
\node[left] at (0.00, 5) {$ u_{2} $};
\node[normalnode] (u3) at (0.00, 4) {};
\node[left] at (0.00, 4) {$ u_{3} $};
\node[frozennode] (u4) at (0.00, 3) {};
\node[left] at (0.00, 3) {$ u_{4} $};
\node[normalnode] (u5) at (0.00, 2) {};
\node[left] at (0.00, 2) {$ u_{5} $};
\node[normalnode] (u6) at (0.00, 1) {};
\node[left] at (0.00, 1) {$ u_{6} $};
\node[normalnode] (u7) at (0.00, 0) {};
\node[left] at (0.00, 0) {$ u_{7} $};
\node[dspadder] (node0) at (1.00, 7) {};
\node[normalnode] (node1) at (1.00, 6) {};
\draw[normalline] (u0)--(node0);
\draw[normalline] (u1)--(node1);
\draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[normalline] (u4)--(node4);
\draw[normalline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (1.00, 1) {};
\node[normalnode] (node7) at (1.00, 0) {};
\draw[normalline] (u6)--(node6);
\draw[normalline] (u7)--(node7);
\draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (2.50, 3) {};
\node[normalnode] (node13) at (2.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[normalline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (3.00, 2) {};
\node[normalnode] (node15) at (3.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[normalline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\node[right] at (7.00, 7) {$ x_{0} $};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\node[right] at (7.00, 6) {$ x_{1} $};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\node[right] at (7.00, 5) {$ x_{2} $};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\node[right] at (7.00, 4) {$ x_{3} $};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\node[right] at (7.00, 3) {$ x_{4} $};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\node[right] at (7.00, 2) {$ x_{5} $};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\node[right] at (7.00, 1) {$ x_{6} $};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\node[right] at (7.00, 0) {$ x_{7} $};
\draw[normalline] (node23)--(x7);


%\node[frozennode] (u0) at (9.00, 7) {};
%\node[left] at (9.00, 7) {$ u_{0} $};
%\node[frozennode] (u1) at (9.00, 6) {};
%\node[left] at (9.00, 6) {$ u_{1} $};
%\node[frozennode] (u2) at (9.00, 5) {};
%\node[left] at (9.00, 5) {$ u_{2} $};
\node[normalnode] (u3) at (9.00, 4) {};
\node[left] at (9.00, 4) {$ u_{3} $};
%\node[frozennode] (u4) at (9.00, 3) {};
%\node[left] at (9.00, 3) {$ u_{4} $};
\node[normalnode] (u5) at (9.00, 2) {};
\node[left] at (9.00, 2) {$ u_{5} $};
\node[normalnode] (u6) at (9.00, 1) {};
\node[left] at (9.00, 1) {$ u_{6} $};
\node[normalnode] (u7) at (9.00, 0) {};
\node[left] at (9.00, 0) {$ u_{7} $};
%\node[dspadder] (node0) at (10.00, 7) {};
%\node[normalnode] (node1) at (10.00, 6) {};
%\draw[normalline] (u0)--(node0);
%\draw[normalline] (u1)--(node1);
%\draw[normalline] (node1)--(node0);
\coordinate (node2) at (10.00, 5) {};
\node[normalnode] (node3) at (10.00, 4) {};
%\draw[normalline] (u2)--(node2);
\draw[halfline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\coordinate (node4) at (10.00, 3) {};
\node[normalnode] (node5) at (10.00, 2) {};
%\draw[normalline] (u4)--(node4);
\draw[halfline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (10.00, 1) {};
\node[normalnode] (node7) at (10.00, 0) {};
\draw[halfline] (u6)--(node6);
\draw[halfline] (u7)--(node7);
\draw[halfline] (node7)--(node6);
\coordinate (node8) at (11.50, 7) {};
\node[normalnode] (node9) at (11.50, 5) {};
%\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\coordinate (node10) at (12.00, 6) {};
\node[normalnode] (node11) at (12.00, 4) {};
%\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (11.50, 3) {};
\node[normalnode] (node13) at (11.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[halfline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (12.00, 2) {};
\node[normalnode] (node15) at (12.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[halfline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (13.50, 7) {};
\node[normalnode] (node17) at (13.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (14.00, 6) {};
\node[normalnode] (node19) at (14.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (14.50, 5) {};
\node[normalnode] (node21) at (14.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (15.00, 4) {};
\node[normalnode] (node23) at (15.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (16.00, 7) {};
\node[right] at (16.00, 7) {$ x_{0} $};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (16.00, 6) {};
\node[right] at (16.00, 6) {$ x_{1} $};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (16.00, 5) {};
\node[right] at (16.00, 5) {$ x_{2} $};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (16.00, 4) {};
\node[right] at (16.00, 4) {$ x_{3} $};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (16.00, 3) {};
\node[right] at (16.00, 3) {$ x_{4} $};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (16.00, 2) {};
\node[right] at (16.00, 2) {$ x_{5} $};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (16.00, 1) {};
\node[right] at (16.00, 1) {$ x_{6} $};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (16.00, 0) {};
\node[right] at (16.00, 0) {$ x_{7} $};
\draw[normalline] (node23)--(x7);

\end{tikzpicture}

==> tikz/rm37_bler_classic_and_bpl.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.9\linewidth,
	grid style={dotted,anthrazit},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	%yminorgrids,
	legend columns=1,
	%legend pos=south west,   
	legend cell align={left},
	legend style={draw=none, fill=none, row sep=.4mm, at={(0.03,-.01)},anchor=south west}, %fill,fill opacity=0.8},
	xlabel={$E_\mathrm{b}/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},% <- added	
	ymode=log,
	mark size=1.5pt,
	xmin=2,
	xmax=4.5,
	ymin=3e-8,
	ymax=9.756e-01
]

\addplot[color=pink,line width = 1pt, dotted, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 9.756e-01
1.50, 9.221e-01
2.00, 8.242e-01
2.50, 6.682e-01
3.00, 4.848e-01
3.50, 3.109e-01
4.00, 1.801e-01
4.50, 9.100e-02
5.00, 3.890e-02
5.50, 1.750e-02
};
\label{plot:rm_bp_naive}
\addlegendentry{\footnotesize Na\"ive BP };
\addplot[color=mittelblau,line width = 1pt, dotted,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.909e-01
1.50, 4.966e-01
2.00, 2.907e-01
2.50, 1.211e-01
3.00, 3.608e-02
3.50, 9.485e-03
4.00, 2.122e-03
4.50, 5.311e-04
5.00, 1.372e-04
};
\label{plot:rm_bp}
\addlegendentry{\footnotesize FFG BP};

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	2.51, 1.612e-02
	3.01, 7.184e-03
	3.51, 2.825e-03
	4.01, 7.922e-04
	4.51, 1.828e-04
	4.71, 1.045e-04
};
\label{plot:rm_mbbp}
\addlegendentry{\footnotesize MBBP-60 \cite{buchberger2020pruning}};

\addplot [color=blue,line width = 1pt, dashed, mark=+, mark size=2.5pt, mark options={solid}]
table[row sep=crcr]{%
	2	0.0512291666666667\\
	2.5	0.011875\\
	3	0.00207945736434109\\
	3.5	0.000313669064748201\\
	4	3.7099161322151e-05\\
	4.5	2.69867196932036e-06\\
};
\addlegendentry{\footnotesize MWPC-BP \cite{PfisterMWPC}}


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 4.807e-01
	1.50, 2.611e-01
	2.00, 9.246e-02
	2.50, 2.340e-02
	3.00, 4.018e-03
	3.50, 5.299e-04
	4.00, 4.559e-05
	4.50, 3.912e-06
};
\label{plot:rm_bpl8}
\addlegendentry{\footnotesize BPL-8 \ref{plot:rm_bpl32} BPL-32 };

\addplot[color=apfelgruen,line width = 1pt,mark=x, solid,mark size=2.5pt, mark options={solid}, forget plot]
table[col sep=comma]{
	1.00, 3.809e-01
	1.50, 1.679e-01
	2.00, 5.829e-02
	2.50, 1.427e-02
	3.00, 1.985e-03
	3.50, 2.119e-04
	4.00, 1.863e-05
	4.50, 1.579e-06
};
\label{plot:rm_bpl32}
%\addlegendentry{\footnotesize BPL-32};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.599e-01
	1.50, 1.766e-01
	2.00, 6.498e-02
	2.50, 1.325e-02
	3.00, 2.103e-03
	3.50, 1.946e-04
	4.00, 1.452e-05
	4.50, 9.887e-07
};
\label{plot:rm_aut_8_bp}
\addlegendentry{\footnotesize Aut-8-BP \ref{plot:rm_aut_32_bp} Aut-32-BP };

\addplot[color=mittelblau,line width = 1pt,mark=o, solid,mark size=2.5pt, mark options={solid}, forget plot]
table[col sep=comma]{
	1.00, 2.776e-01
	1.50, 1.076e-01
	2.00, 3.173e-02
	2.50, 6.082e-03
	3.00, 1.039e-03
	3.50, 1.247e-04
	4.00, 1.139e-05
	4.50, 9.293e-07
};
\label{plot:rm_aut_32_bp}
%\addlegendentry{\footnotesize Aut-32-BP};


\addplot[color=gray,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma, row sep=crcr]{
	1.00, 1.880e-01\\
	1.50, 7.969e-02\\
	2.00, 2.533e-02\\
	2.50, 6.105e-03\\
	3.00, 1.105e-03\\
	3.50, 1.333e-04\\
	4.00, 1.275e-05\\
};
\label{plot:rm_scl32}
\addlegendentry{\footnotesize SCL-32};

\addplot[color=black,line width = 0.8pt, solid,mark size=2.5pt,mark=star, mark options={solid}]
table[col sep=comma]{
	1.00, 1.900e-01
	1.50, 7.670e-02
	2.00, 2.276e-02
	2.50, 5.760e-03
	3.00, 1.026e-03
	3.50, 1.324e-04
	4.00, 1.450e-05
};
\label{plot:rm_ds32}
\addlegendentry{\footnotesize \new{DS-32 ($ \Pi $) \cite{permuteRM}} };

\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.50, 1.063e-04
4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};


\end{axis}


\end{tikzpicture}

==> tikz/rm37_bler_neural.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.747\linewidth,
	grid style={dotted,anthrazit},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	%yminorgrids,
	legend columns=1,
	%legend pos=south west,   
	legend cell align={left},
	legend style={draw=none, fill=none, row sep=-.05mm, at={(0.03,-.01)},anchor=south west}, 
	%legend style={fill,fill opacity=0.8},
	xlabel={$E_\mathrm{b}/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},% <- added	
	ymode=log,
	mark size=1.5pt,
	xmin=2,
	xmax=4.5,
	ymin=8e-7,
	ymax=1e-1
]

\addplot[color=orange,line width = 1pt, mark=o, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 7.978e-03
2.96, 2.263e-03
3.36, 4.846e-04
3.76, 1.028e-04
};
\label{plot:rm_d1}
\addlegendentry{\footnotesize Pruned-NBP $ D_1 $ \cite{buchberger2020pruning}};


\addplot[color=teal,line width = 1pt, mark=diamond, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 1.289e-02
2.61, 1.104e-02
3.11, 4.756e-03
3.61, 1.562e-03
4.11, 3.554e-04
4.43, 1.041e-04
};
\label{plot:rm_d2}
\addlegendentry{\footnotesize Pruned-NBP $ D_2 $ \cite{buchberger2020pruning}};

\addplot[color=yellow,line width = 1pt, mark=triangle, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 7.642e-03
2.92, 2.164e-03
3.31, 4.597e-04
3.71, 1.030e-04
};
\label{plot:rm_d3}
\addlegendentry{\footnotesize Pruned-NBP $ D_3 $ \cite{buchberger2020pruning}};


\addplot[color=violet,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 9.236e-03
3.01, 2.698e-03
3.51, 6.749e-04
4.03, 1.044e-04

};
\label{plot:rm_wbp}
\addlegendentry{\footnotesize NBP \cite{buchberger2020pruning}};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.599e-01
	1.50, 1.766e-01
	2.00, 6.498e-02
	2.50, 1.325e-02
	3.00, 2.103e-03
	3.50, 1.946e-04
	4.00, 1.452e-05
	4.50, 9.887e-07
};
\label{plot:rm_aut_8_bp}
\addlegendentry{\footnotesize Aut-8-BP \ref{plot:rm_aut_32_bp} Aut-32-BP };

\addplot[color=mittelblau,line width = 1pt,mark=o, solid,mark size=2.5pt, mark options={solid}, forget plot]
table[col sep=comma]{
	1.00, 2.776e-01
	1.50, 1.076e-01
	2.00, 3.173e-02
	2.50, 6.082e-03
	3.00, 1.039e-03
	3.50, 1.247e-04
	4.00, 1.139e-05
	4.50, 9.293e-07
};
\label{plot:rm_aut_32_bp}
%\addlegendentry{\footnotesize Aut-32-BP};


\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	3.50, 1.063e-04
	4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};


\end{axis}


\end{tikzpicture}
